Adinkras From Ordered Quartets of BC${}_4$ Coxeter Group Elements and Regarding 1,358,954,496 Matrix Elements of the Gadget

We examine values of the Adinkra Holoraumy-induced Gadget representation space metric over all possible four-color, four-open node, and four-closed node adinkras. Of the 1,358,954,496 gadget matrix elements, only 226,492,416 are non-vanishing and take on one of three values: $-1/3$, $1/3$, or $1$ and thus a subspace isomorphic to a description of a body-centered tetrahedral molecule emerges.

==> (inline-0) <==
\begin{array}{cccccc|c}
{\bm {\cal P}_{[1]}}: &&&&&& \chi_{\rm o} \\
\hline
\ell _{12}^{(1)2}=1 & \ell _{13}^{(1)3}=1 & \ell _{14}^{(1)1}=1 & \ell _{23}^{(1)1}=1 & \ell _{24}^{(1)3}=-1 
& \ell_{34}^{(1)2}=1 &1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(2)3}=1 & \tilde{\ell }_{13}^{(2)2}=1 & \tilde{\ell }_{14}^{(2)1}=1 & \tilde{\ell }_{23}^{(2)1}=-1 
& \tilde{\ell }_{24}^{(2)2}=1 & \tilde{\ell }_{34}^{(2)3}=- \,1  & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(3)2}=1 & \ell _{13}^{(3)3}=1 & \ell _{14}^{(3)1}=1 & \ell _{23}^{(3)1}=1 & \ell _{24}^{(3)3}=-1 
 & \ell_{34}^{(3)2}= \,1  & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\tilde{\ell }_{12}^{(4)3}=1 & \tilde{\ell }_{13}^{(4)2}=1 & \tilde{\ell }_{14}^{(4)1}=1 & \tilde{\ell }_{23}^{(4)1}=-1 
& \tilde{\ell }_{24}^{(4)2}=1 & \tilde{\ell }_{34}^{(4)3}=- \,1 & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\ell _{12}^{(5)2}=1 & \ell _{13}^{(5)3}=1 & \ell _{14}^{(5)1}=1 & \ell _{23}^{(5)1}=1 & \ell _{24}^{(5)3}=-1 & 
\ell_{34}^{(5)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(6)3}=1 & \tilde{\ell }_{13}^{(6)2}=1 & \tilde{\ell }_{14}^{(6)1}=1 & \tilde{\ell }_{23}^{(6)1}=-1 
& \tilde{\ell }_{24}^{(6)2}=1 & \tilde{\ell }_{34}^{(6)3}=-1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(7)2}=1 & \ell _{13}^{(7)3}=1 & \ell _{14}^{(7)1}=1 & \ell _{23}^{(7)1}=1 & \ell _{24}^{(7)3}=-1 & 
\ell_{34}^{(7)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(8)3}=1 & \tilde{\ell }_{13}^{(8)2}=1 & \tilde{\ell }_{14}^{(8)1}=1 & \tilde{\ell }_{23}^{(8)1}=-1 
&  \tilde{\ell }_{24}^{(8)2}=1 & \tilde{\ell }_{34}^{(8)3}=-1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(9)3}=1 & \tilde{\ell }_{13}^{(9)2}=1 & \tilde{\ell }_{14}^{(9)1}=1 & \tilde{\ell }_{23}^{(9)1}=-1 
& \tilde{\ell }_{24}^{(9)2}=1 & \tilde{\ell }_{34}^{(9)3}=-1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(10)2}=1 & \ell _{13}^{(10)3}=1 & \ell _{14}^{(10)1}=1 & \ell _{23}^{(10)1}=1 & \ell _{24}^{(10)3}=-1 
& \ell_{34}^{(10)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(11)3}=1 & \tilde{\ell }_{13}^{(11)2}=1 & \tilde{\ell }_{14}^{(11)1}=1 & \tilde{\ell }_{23}^{(11)1}=-1 
& \tilde{\ell }_{24}^{(11)2}=1 & \tilde{\ell }_{34}^{(11)3}=-1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(12)2}=1 & \ell _{13}^{(12)3}=1 & \ell _{14}^{(12)1}=1 & \ell _{23}^{(12)1}=1 & \ell _{24}^{(12)3}=-1 & 
\ell_{34}^{(12)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\tilde{\ell }_{12}^{(13)3}=1 & \tilde{\ell }_{13}^{(13)2}=1 & \tilde{\ell }_{14}^{(13)1}=1 & \tilde{\ell }_{23}^{(13)1}=-1 
& \tilde{\ell }_{24}^{(13)2}=1 & \tilde{\ell }_{34}^{(13)3}=-1& -1  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(14)2}=1 & \ell _{13}^{(14)3}=1 & \ell _{14}^{(14)1}=1 & \ell _{23}^{(14)1}=1 & \ell _{24}^{(14)3}=-1 
& \ell_{34}^{(14)2}=1 & 1  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(15)3}=1 & \tilde{\ell }_{13}^{(15)2}=1 & \tilde{\ell }_{14}^{(15)1}=1 & \tilde{\ell }_{23}^{(15)1}=-1 
& \tilde{\ell }_{24}^{(15)2}=1 & \tilde{\ell }_{34}^{(15)3}=-1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(16)2}=1 & \ell _{13}^{(16)3}=1 & \ell _{14}^{(16)1}=1 & \ell _{23}^{(16)1}=1 & \ell _{24}^{(16)3}=-1 
& \ell_{34}^{(16)2}=1 & 1 
\end{array}
\begin{array}{cccccc|c}
{\bm {\cal P}_{[2]}}: &&&&&& \chi_{\rm o} \\
\hline
 \tilde{\ell }_{12}^{(1)3}=1 & \tilde{\ell }_{13}^{(1)2}=1 & \tilde{\ell }_{14}^{(1)1}=1 & \tilde{\ell }_{23}^{(1)1}=-1 &   \tilde{\ell }_{24}^{(1)2}=1 & \tilde{\ell }_{34}^{(1)3}=-1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \ell _{12}^{(2)2}=1 & \ell _{13}^{(2)3}=1 & \ell _{14}^{(2)1}=1 & \ell _{23}^{(2)1}=1 & \ell _{24}^{(2)3}=-1 & \ell_{34}^{(2)2}=1  & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \tilde{\ell }_{12}^{(3)3}=1 & \tilde{\ell }_{13}^{(3)2}=1 & \tilde{\ell }_{14}^{(3)1}=1 & \tilde{\ell }_{23}^{(3)1}=-1 &  \tilde{\ell }_{24}^{(3)2}=1 & \tilde{\ell }_{34}^{(3)3}=-1  & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
 \ell _{12}^{(4)2}=1 & \ell _{13}^{(4)3}=1 & \ell _{14}^{(4)1}=1 & \ell _{23}^{(4)1}=1 & \ell _{24}^{(4)3}=-1 & \ell_{34}^{(4)2}=1 &  1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
 \ell _{12}^{(5)2}=1 & \ell _{13}^{(5)3}=1 & \ell _{14}^{(5)1}=1 & \ell _{23}^{(5)1}=1 & \ell _{24}^{(5)3}=-1 & \ell_{34}^{(5)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \tilde{\ell }_{12}^{(6)3}=1 & \tilde{\ell }_{13}^{(6)2}=1 & \tilde{\ell }_{14}^{(6)1}=1 & \tilde{\ell }_{23}^{(6)1}=-1 &  \tilde{\ell }_{24}^{(6)2}=1 & \tilde{\ell }_{34}^{(6)3}=-1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \ell _{12}^{(7)2}=1 & \ell _{13}^{(7)3}=1 & \ell _{14}^{(7)1}=1 & \ell _{23}^{(7)1}=1 & \ell _{24}^{(7)3}=-1 & \ell_{34}^{(7)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \tilde{\ell }_{12}^{(8)3}=1 & \tilde{\ell }_{13}^{(8)2}=1 & \tilde{\ell }_{14}^{(8)1}=1 & \tilde{\ell }_{23}^{(8)1}=-1 &  \tilde{\ell }_{24}^{(8)2}=1 & \tilde{\ell }_{34}^{(8)3}=-1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \tilde{\ell }_{12}^{(9)3}=1 & \tilde{\ell }_{13}^{(9)2}=1 & \tilde{\ell }_{14}^{(9)1}=1 & \tilde{\ell }_{23}^{(9)1}=-1 &  \tilde{\ell }_{24}^{(9)2}=1 & \tilde{\ell }_{34}^{(9)3}=-1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \ell _{12}^{(10)2}=1 & \ell _{13}^{(10)3}=1 & \ell _{14}^{(10)1}=1 & \ell _{23}^{(10)1}=1 & \ell _{24}^{(10)3}=-1 & \ell_{34}^{(10)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \tilde{\ell }_{12}^{(11)3}=1 & \tilde{\ell }_{13}^{(11)2}=1 & \tilde{\ell }_{14}^{(11)1}=1 & \tilde{\ell }_{23}^{(11)1}=-1 &  \tilde{\ell }_{24}^{(11)2}=1 & \tilde{\ell }_{34}^{(11)3}=-1 
 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \ell _{12}^{(12)2}=1 & \ell _{13}^{(12)3}=1 & \ell _{14}^{(12)1}=1 & \ell _{23}^{(12)1}=1 & \ell _{24}^{(12)3}=-1 & \ell_{34}^{(12)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
 \ell _{12}^{(13)2}=1 & \ell _{13}^{(13)3}=1 & \ell _{14}^{(13)1}=1 & \ell _{23}^{(13)1}=1 & \ell _{24}^{(13)3}=-1 & \ell_{34}^{(13)2}=1 & 1  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \tilde{\ell }_{12}^{(14)3}=1 & \tilde{\ell }_{13}^{(14)2}=1 & \tilde{\ell }_{14}^{(14)1}=1 & \tilde{\ell }_{23}^{(14)1}=-1 & \tilde{\ell }_{24}^{(14)2}=1 & \tilde{\ell }_{34}^{(14)3}=-1 & - 1  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \ell _{12}^{(15)2}=1 & \ell _{13}^{(15)3}=1 & \ell _{14}^{(15)1}=1 & \ell _{23}^{(15)1}=1 & \ell _{24}^{(15)3}=-1 & \ell_{34}^{(15)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \tilde{\ell }_{12}^{(16)3}=1 & \tilde{\ell }_{13}^{(16)2}=1 & \tilde{\ell }_{14}^{(16)1}=1 & \tilde{\ell }_{23}^{(16)1}=-1 & \tilde{\ell }_{24}^{(16)2}=1 & \tilde{\ell }_{34}^{(16)3}=-1 & -1 
\end{array}
\begin{array}{cccccc|c}
{\bm {\cal P}_{[3]}}: &&&&&& \chi_{\rm o} \\
\hline
\tilde{\ell }_{12}^{(1)3}=-1 & \tilde{\ell }_{13}^{(1)2}=1 & \tilde{\ell }_{14}^{(1)1}=-1 & \tilde{\ell }_{23}^{(1)1}=1 &
\tilde{\ell }_{24}^{(1)2}=1 & \tilde{\ell }_{34}^{(1)3}=1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(2)2}=-1 & \ell _{13}^{(2)3}=-1 & \ell _{14}^{(2)1}=1 & \ell _{23}^{(2)1}=1 & \ell _{24}^{(2)3}=1 & 
\ell_{34}^{(2)2}=-1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(3)3}=-1 & \tilde{\ell }_{13}^{(3)2}=1 & \tilde{\ell }_{14}^{(3)1}=-1 & \tilde{\ell }_{23}^{(3)1}=1 &
\tilde{\ell }_{24}^{(3)2}=1 & \tilde{\ell }_{34}^{(3)3}=1  & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\ell _{12}^{(4)2}=-1 & \ell _{13}^{(4)3}=-1 & \ell _{14}^{(4)1}=1 & \ell _{23}^{(4)1}=1 & \ell _{24}^{(4)3}=1 & 
\ell_{34}^{(4)2}=-1  &  1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\tilde{\ell }_{12}^{(5)3}=-1 & \tilde{\ell }_{13}^{(5)2}=1 & \tilde{\ell }_{14}^{(5)1}=-1 & \tilde{\ell }_{23}^{(5)1}=1 &
\tilde{\ell }_{24}^{(5)2}=1 & \tilde{\ell }_{34}^{(5)3}=1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(6)2}=-1 & \ell _{13}^{(6)3}=-1 & \ell _{14}^{(6)1}=1 & \ell _{23}^{(6)1}=1 & \ell _{24}^{(6)3}=1 & 
\ell_{34}^{(6)2}=-1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(7)3}=-1 & \tilde{\ell }_{13}^{(7)2}=1 & \tilde{\ell }_{14}^{(7)1}=-1 & \tilde{\ell }_{23}^{(7)1}=1 &
\tilde{\ell }_{24}^{(7)2}=1 & \tilde{\ell }_{34}^{(7)3}=1 & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(8)2}=-1 & \ell _{13}^{(8)3}=-1 & \ell _{14}^{(8)1}=1 & \ell _{23}^{(8)1}=1 & \ell _{24}^{(8)3}=1 & 
\ell_{34}^{(8)2}=-1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(9)2}=-1 & \ell _{13}^{(9)3}=-1 & \ell _{14}^{(9)1}=1 & \ell _{23}^{(9)1}=1 & \ell _{24}^{(9)3}=1 & 
\ell_{34}^{(9)2}=-1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(10)3}=-1 & \tilde{\ell }_{13}^{(10)2}=1 & \tilde{\ell }_{14}^{(10)1}=-1 & \tilde{\ell }_{23}^{(10)1}=1 &
\tilde{\ell }_{24}^{(10)2}=1 & \tilde{\ell }_{34}^{(10)3}=1 & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(11)2}=-1 & \ell _{13}^{(11)3}=-1 & \ell _{14}^{(11)1}=1 & \ell _{23}^{(11)1}=1 & \ell _{24}^{(11)3}=1 & 
\ell_{34}^{(11)2}=-1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(12)3}=-1 & \tilde{\ell }_{13}^{(12)2}=1 & \tilde{\ell }_{14}^{(12)1}=-1 & \tilde{\ell }_{23}^{(12)1}=1 &
\tilde{\ell }_{24}^{(12)2}=1 & \tilde{\ell }_{34}^{(12)3}=1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\ell _{12}^{(13)2}=-1 & \ell _{13}^{(13)3}=-1 & \ell _{14}^{(13)1}=1 & \ell _{23}^{(13)1}=1 & \ell _{24}^{(13)3}=1 & 
\ell_{34}^{(13)2}=-1 & 1  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(14)3}=-1 & \tilde{\ell }_{13}^{(14)2}=1 & \tilde{\ell }_{14}^{(14)1}=-1 & \tilde{\ell }_{23}^{(14)1}=1 &
\tilde{\ell }_{24}^{(14)2}=1 & \tilde{\ell }_{34}^{(14)3}=1 & - 1  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(15)2}=-1 & \ell _{13}^{(15)3}=-1 & \ell _{14}^{(15)1}=1 & \ell _{23}^{(15)1}=1 & \ell _{24}^{(15)3}=1 & 
\ell_{34}^{(15)2}=-1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(16)3}=-1 & \tilde{\ell }_{13}^{(16)2}=1 & \tilde{\ell }_{14}^{(16)1}=-1 & \tilde{\ell }_{23}^{(16)1}=1 &
\tilde{\ell }_{24}^{(16)2}=1 & \tilde{\ell }_{34}^{(16)3}=1 & -1 
\end{array}
\begin{array}{cccccc|c}
{\bm {\cal P}_{[4]}}: &&&&&& \chi_{\rm o} \\
\hline
\ell _{12}^{(1)2}=1 & \ell _{13}^{(1)3}=1 & \ell _{14}^{(1)1}=1 & \ell _{23}^{(1)1}=1 & \ell _{24}^{(1)3}=-1 & 
\ell_{34}^{(1)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(2)3}=1 & \tilde{\ell }_{13}^{(2)2}=1 & \tilde{\ell }_{14}^{(2)1}=1 & \tilde{\ell }_{23}^{(2)1}=-1 &
\tilde{\ell }_{24}^{(2)2}=1 & \tilde{\ell }_{34}^{(2)3}=-1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(3)2}=1 & \ell _{13}^{(3)3}=1 & \ell _{14}^{(3)1}=1 & \ell _{23}^{(3)1}=1 & \ell _{24}^{(3)3}=-1 & 
\ell_{34}^{(3)2}=1  &  1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\tilde{\ell }_{12}^{(4)3}=1 & \tilde{\ell }_{13}^{(4)2}=1 & \tilde{\ell }_{14}^{(4)1}=1 & \tilde{\ell }_{23}^{(4)1}=-1 &
\tilde{\ell }_{24}^{(4)2}=1 & \tilde{\ell }_{34}^{(4)3}=-1  &  - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\tilde{\ell }_{12}^{(5)3}=1 & \tilde{\ell }_{13}^{(5)2}=1 & \tilde{\ell }_{14}^{(5)1}=1 & \tilde{\ell }_{23}^{(5)1}=-1 &
\tilde{\ell }_{24}^{(5)2}=1 & \tilde{\ell }_{34}^{(5)3}=-1   & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell_{12}^{(6)2}=1 & \ell _{13}^{(6)3}=1 & \ell _{14}^{(6)1}=1 & \ell _{23}^{(6)1}=1 & \ell _{24}^{(6)3}=-1 & 
\ell_{34}^{(6)2}=1 &  1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(7)3}=1 & \tilde{\ell }_{13}^{(7)2}=1 & \tilde{\ell }_{14}^{(7)1}=1 & \tilde{\ell }_{23}^{(7)1}=-1 &
\tilde{\ell }_{24}^{(7)2}=1 & \tilde{\ell }_{34}^{(7)3}=-1 & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(8)2}=1 & \ell _{13}^{(8)3}=1 & \ell _{14}^{(8)1}=1 & \ell _{23}^{(8)1}=1 & \ell _{24}^{(8)3}=-1 & 
\ell_{34}^{(8)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(9)2}=1 & \ell _{13}^{(9)3}=1 & \ell _{14}^{(9)1}=1 & \ell _{23}^{(9)1}=1 & \ell _{24}^{(9)3}=-1 & 
\ell_{34}^{(9)2}=1 &  1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(10)3}=1 & \tilde{\ell }_{13}^{(10)2}=1 & \tilde{\ell }_{14}^{(10)1}=1 & \tilde{\ell }_{23}^{(10)1}=-1 &
\tilde{\ell }_{24}^{(10)2}=1 & \tilde{\ell }_{34}^{(10)3}=-1 & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \ell _{12}^{(11)2}=1 & \ell _{13}^{(11)3}=1 & \ell _{14}^{(11)1}=1 & \ell _{23}^{(11)1}=1 & \ell _{24}^{(11)3}=-1 & 
 \ell_{34}^{(11)2}=1 &  1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(12)3}=1 & \tilde{\ell }_{13}^{(12)2}=1 & \tilde{\ell }_{14}^{(12)1}=1 & \tilde{\ell }_{23}^{(12)1}=-1 &
\tilde{\ell }_{24}^{(12)2}=1 & \tilde{\ell }_{34}^{(12)3}=-1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\tilde{\ell }_{12}^{(13)3}=1 & \tilde{\ell }_{13}^{(13)2}=1 & \tilde{\ell }_{14}^{(13)1}=1 & \tilde{\ell }_{23}^{(13)1}=-1 &
\tilde{\ell }_{24}^{(13)2}=1 & \tilde{\ell }_{34}^{(13)3}=-1 & - 1  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \ell _{12}^{(14)2}=1 & \ell _{13}^{(14)3}=1 & \ell _{14}^{(14)1}=1 & \ell _{23}^{(14)1}=1 & \ell _{24}^{(14)3}=-1 & 
 \ell_{34}^{(14)2}=1 &  1  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(15)3}=1 & \tilde{\ell }_{13}^{(15)2}=1 & \tilde{\ell }_{14}^{(15)1}=1 & \tilde{\ell }_{23}^{(15)1}=-1 &
\tilde{\ell }_{24}^{(15)2}=1 & \tilde{\ell }_{34}^{(15)3}=-1 & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \ell _{12}^{(16)2}=1 & \ell _{13}^{(16)3}=1 & \ell _{14}^{(16)1}=1 & \ell _{23}^{(16)1}=1 & \ell _{24}^{(16)3}=-1 & 
 \ell_{34}^{(16)2}=1 & 1 
\end{array}
\begin{array}{cccccc|c}
{\bm {\cal P}_{[5]}}: &&&&&& \chi_{\rm o} \\
\hline
 \ell _{12}^{(1)2}=1 & \ell _{13}^{(1)3}=1 & \ell _{14}^{(1)1}=1 & \ell _{23}^{(1)1}=1 & \ell _{24}^{(1)3}=-1 & 
 \ell_{34}^{(1)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \tilde{\ell }_{12}^{(2)3}=1 & \tilde{\ell }_{13}^{(2)2}=1 & \tilde{\ell }_{14}^{(2)1}=1 & \tilde{\ell }_{23}^{(2)1}=-1 &
\tilde{\ell }_{24}^{(2)2}=1 & \tilde{\ell }_{34}^{(2)3}=-1 & -1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(3)2}=1 & \ell _{13}^{(3)3}=1 & \ell _{14}^{(3)1}=1 & \ell _{23}^{(3)1}=1 & \ell _{24}^{(3)3}=-1 & 
\ell_{34}^{(3)2}=1  &  1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\tilde{\ell }_{12}^{(4)3}=1 & \tilde{\ell }_{13}^{(4)2}=1 & \tilde{\ell }_{14}^{(4)1}=1 & \tilde{\ell }_{23}^{(4)1}=-1 &
\tilde{\ell }_{24}^{(4)2}=1 & \tilde{\ell }_{34}^{(4)3}=-1  &  - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\ell_{12}^{(5)2}=1 & \ell _{13}^{(5)3}=1 & \ell _{14}^{(5)1}=1 & \ell _{23}^{(5)1}=1 & \ell _{24}^{(5)3}=-1 & 
\ell_{34}^{(5)2}=1   &  1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(6)3}=1 & \tilde{\ell }_{13}^{(6)2}=1 & \tilde{\ell }_{14}^{(6)1}=1 & \tilde{\ell }_{23}^{(6)1}=-1 &
\tilde{\ell }_{24}^{(6)2}=1 & \tilde{\ell }_{34}^{(6)3}=-1 &  - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell_{12}^{(7)2}=1 & \ell _{13}^{(7)3}=1 & \ell _{14}^{(7)1}=1 & \ell _{23}^{(7)1}=1 & \ell _{24}^{(7)3}=-1 & 
\ell_{34}^{(7)2}=1 &  1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(8)3}=1 & \tilde{\ell }_{13}^{(8)2}=1 & \tilde{\ell }_{14}^{(8)1}=1 & \tilde{\ell }_{23}^{(8)1}=-1 &
\tilde{\ell }_{24}^{(8)2}=1 & \tilde{\ell }_{34}^{(8)3}=-1 & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(9)3}=1 & \tilde{\ell }_{13}^{(9)2}=1 & \tilde{\ell }_{14}^{(9)1}=1 & \tilde{\ell }_{23}^{(9)1}=-1 &
\tilde{\ell }_{24}^{(9)2}=1 & \tilde{\ell }_{34}^{(9)3}=-1 &  - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell_{12}^{(10)2}=1 & \ell _{13}^{(10)3}=1 & \ell _{14}^{(10)1}=1 & \ell _{23}^{(10)1}=1 & \ell _{24}^{(10)3}=-1 & 
\ell_{34}^{(10)2}=1 &  1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(11)3}=1 & \tilde{\ell }_{13}^{(11)2}=1 & \tilde{\ell }_{14}^{(11)1}=1 & \tilde{\ell }_{23}^{(11)1}=-1 &
\tilde{\ell }_{24}^{(11)2}=1 & \tilde{\ell }_{34}^{(11)3}=-1 &  - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell_{12}^{(12)2}=1 & \ell _{13}^{(12)3}=1 & \ell _{14}^{(12)1}=1 & \ell _{23}^{(12)1}=1 & \ell _{24}^{(12)3}=-1 & 
\ell_{34}^{(12)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\tilde{\ell }_{12}^{(13)3}=1 & \tilde{\ell }_{13}^{(13)2}=1 & \tilde{\ell }_{14}^{(13)1}=1 & \tilde{\ell }_{23}^{(13)1}=-1 &
\tilde{\ell }_{24}^{(13)2}=1 & \tilde{\ell }_{34}^{(13)3}=-1 & - 1  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(14)2}=1 & \ell _{13}^{(14)3}=1 & \ell _{14}^{(14)1}=1 & \ell _{23}^{(14)1}=1 & \ell _{24}^{(14)3}=-1 & 
\ell_{34}^{(14)2}=1 &  1  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(15)3}=1 & \tilde{\ell }_{13}^{(15)2}=1 & \tilde{\ell }_{14}^{(15)1}=1 & \tilde{\ell }_{23}^{(15)1}=-1 &
\tilde{\ell }_{24}^{(15)2}=1 & \tilde{\ell }_{34}^{(15)3}=-1 & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell_{12}^{(16)2}=1 & \ell _{13}^{(16)3}=1 & \ell _{14}^{(16)1}=1 & \ell _{23}^{(16)1}=1 & \ell _{24}^{(16)3}=-1 & 
\ell_{34}^{(16)2}=1 &  1 
\end{array}
$$
$~~~~~$ $~~~~~~~~~~~~~~~~$ {\bf {Table}} {\bf {14:}} Non-vanishing $\ell$, $\Tilde \ell$, and
$\chi_{\rm o} $ Values For Representation ${\bm {\cal P}_{[5]}}$
\newline $~$ \newline

$$
\begin{array}{cccccc|c}
{\bm {\cal P}_{[6]}}: &&&&&& \chi_{\rm o} \\
\hline
\tilde{\ell }_{12}^{(1)3}=1 & \tilde{\ell }_{13}^{(1)2}=1 & \tilde{\ell }_{14}^{(1)1}=1 & \tilde{\ell }_{23}^{(1)1}=-1 &
\tilde{\ell }_{24}^{(1)2}=1 & \tilde{\ell }_{34}^{(1)3}=-1 & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(2)2}=1 & \ell _{13}^{(2)3}=1 & \ell _{14}^{(2)1}=1 & \ell _{23}^{(2)1}=1 & \ell _{24}^{(2)3}=-1 & 
\ell_{34}^{(2)2}=1 & 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(3)3}=1 & \tilde{\ell }_{13}^{(3)2}=1 & \tilde{\ell }_{14}^{(3)1}=1 & \tilde{\ell }_{23}^{(3)1}=-1 &
\tilde{\ell }_{24}^{(3)2}=1 & \tilde{\ell }_{34}^{(3)3}=-1  &  - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\ell _{12}^{(4)2}=1 & \ell _{13}^{(4)3}=1 & \ell _{14}^{(4)1}=1 & \ell _{23}^{(4)1}=1 & \ell _{24}^{(4)3}=-1 & 
\ell_{34}^{(4)2}=1  &   1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\tilde{\ell }_{12}^{(5)3}=1 & \tilde{\ell }_{13}^{(5)2}=1 & \tilde{\ell }_{14}^{(5)1}=1 & \tilde{\ell }_{23}^{(5)1}=-1 &
\tilde{\ell }_{24}^{(5)2}=1 & \tilde{\ell }_{34}^{(5)3}=-1   &  - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(6)2}=1 & \ell _{13}^{(6)3}=1 & \ell _{14}^{(6)1}=1 & \ell _{23}^{(6)1}=1 & \ell _{24}^{(6)3}=-1 & 
\ell_{34}^{(6)2}=1 &   1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(7)3}=1 & \tilde{\ell }_{13}^{(7)2}=1 & \tilde{\ell }_{14}^{(7)1}=1 & \tilde{\ell }_{23}^{(7)1}=-1 &
\tilde{\ell }_{24}^{(7)2}=1 & \tilde{\ell }_{34}^{(7)3}=-1 &  - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(8)2}=1 & \ell _{13}^{(8)3}=1 & \ell _{14}^{(8)1}=1 & \ell _{23}^{(8)1}=1 & \ell _{24}^{(8)3}=-1 & 
\ell_{34}^{(8)2}=1 &  1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(9)2}=1 & \ell _{13}^{(9)3}=1 & \ell _{14}^{(9)1}=1 & \ell _{23}^{(9)1}=1 & \ell _{24}^{(9)3}=-1 & 
\ell_{34}^{(9)2}=1 &   1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(10)3}=1 & \tilde{\ell }_{13}^{(10)2}=1 & \tilde{\ell }_{14}^{(10)1}=1 & \tilde{\ell }_{23}^{(10)1}=-1 &
\tilde{\ell }_{24}^{(10)2}=1 & \tilde{\ell }_{34}^{(10)3}=-1 &  - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell _{12}^{(11)2}=1 & \ell _{13}^{(11)3}=1 & \ell _{14}^{(11)1}=1 & \ell _{23}^{(11)1}=1 & \ell _{24}^{(11)3}=-1 & 
\ell_{34}^{(11)2}=1 &   1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(12)3}=1 & \tilde{\ell }_{13}^{(12)2}=1 & \tilde{\ell }_{14}^{(12)1}=1 & \tilde{\ell }_{23}^{(12)1}=-1 &
\tilde{\ell }_{24}^{(12)2}=1 & \tilde{\ell }_{34}^{(12)3}=-1 & - 1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\ell _{12}^{(13)2}=1 & \ell _{13}^{(13)3}=1 & \ell _{14}^{(13)1}=1 & \ell _{23}^{(13)1}=1 & \ell _{24}^{(13)3}=-1 & 
\ell_{34}^{(13)2}=1 &  1  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(14)3}=1 & \tilde{\ell }_{13}^{(14)2}=1 & \tilde{\ell }_{14}^{(14)1}=1 & \tilde{\ell }_{23}^{(14)1}=-1 &
\tilde{\ell }_{24}^{(14)2}=1 & \tilde{\ell }_{34}^{(14)3}=-1 &  - 1  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ell_{12}^{(15)2}=1 & \ell _{13}^{(15)3}=1 & \ell _{14}^{(15)1}=1 & \ell _{23}^{(15)1}=1 & \ell _{24}^{(15)3}=-1 & 
\ell_{34}^{(15)2}=1 &  1 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tilde{\ell }_{12}^{(16)3}=1 & \tilde{\ell }_{13}^{(16)2}=1 & \tilde{\ell }_{14}^{(16)1}=1 & \tilde{\ell }_{23}^{(16)1}=-1 &
\tilde{\ell }_{24}^{(16)2}=1 & \tilde{\ell }_{34}^{(16)3}=-1 &  - 1 
\end{array}

==> (inline-1) <==
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {} 
 \\ \hline
1  & {} &1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
2  & {} &0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
3  & {} &1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
4  & {} &0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
5  & {} &1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
6  & {} &0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
7  & {} &1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
8  & {} &0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
9  & {} &0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
10 & {} &1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
11 & {} &0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
12 & {} &1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
13 & {} &0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
14 & {} &1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
15 & {} &0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
16 & {} &1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1 
 \\ \hline
\end{array}
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  ${~}$ 
 \\ \hline
1  &  {} &0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
2  &  {} &1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
3  &  {} &0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
4  &  {} &1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
5  &  {} &0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
6  &  {} &1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
7  &  {} &0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
8  &  {} &1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
9  &  {} &1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
10 &  {} &0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
11 &  {} &1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
12 &  {} &0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
13 &  {} &1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
14 &  {} &0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
15 &  {} &1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
16 &  {} &0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0 
 \\ \hline
\end{array}
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {}  \\ \hline
1  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
2  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
3  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
4  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
5  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
6  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
7  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
8  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
9  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
10 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
11 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
12 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
13 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
14 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
15 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
16 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0   \\ \hline
\end{array}
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {} 
 \\ \hline
1  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
2  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
3  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
4  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
5  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
6  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
7  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
8  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
9  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
10 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
11 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
12 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
13 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
14 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
15 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
16 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {19:}} Gadget
Values For ${\bm {\cal P}_{[1]}}$ $\times$ ${\bm {\cal P}_{[4]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {}  \\ 
\hline
1  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
2  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
3  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
4  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
5  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
6  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
7  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
8  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
9  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
10 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
11 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
12 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
13 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
14 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
15 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
16 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1 
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {20:}} Gadget
Values For ${\bm {\cal P}_{[1]}}$ $\times$ ${\bm {\cal P}_{[5]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {} 
 \\ \hline
1  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
2  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
3  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
4  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
5  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
6  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
7  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
8  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
9  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
10 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
11 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
12 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
13 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
14 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
15 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
16 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0 
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {21:}} Gadget
Values For ${\bm {\cal P}_{[1]}}$ $\times$ ${\bm {\cal P}_{[6]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {}  \\
 \hline
1  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
2  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
3  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
4  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
5  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
6  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
7  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
8  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
9  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
10 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
11 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
12 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
13 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
14 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
15 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
16 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1 
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {21:}} Gadget
Values For ${\bm {\cal P}_{[2]}}$ $\times$ ${\bm {\cal P}_{[2]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {}  \\ \hline
1  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
2  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
3  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
4  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
5  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
6  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
7  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
8  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
9  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
10 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
11 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
12 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
13 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
14 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
15 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
16 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13}   \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {21:}} Gadget
Values For ${\bm {\cal P}_{[2]}}$ $\times$ ${\bm {\cal P}_{[3]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {}  \\ 
\hline
1  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
2  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
3  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
4  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
5  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
6  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
7  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
8  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
9  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
10 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
11 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
12 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
13 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
14 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
15 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
16 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0 
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~}  
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {21:}} Gadget
Values For ${\bm {\cal P}_{[2]}}$ $\times$ ${\bm {\cal P}_{[4]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {}  \\ 
\hline
1  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
2  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
3  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
4  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
5  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
6  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
7  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
8  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
9  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
10 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
11 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
12 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
13 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
14 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
15 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
16 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0 
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {22:}} Gadget
Values For ${\bm {\cal P}_{[2]}}$ $\times$ ${\bm {\cal P}_{[5]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {}  \\ 
\hline
1  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
2  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
3  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
4  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
5  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
6  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
7  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
8  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
9  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
10 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
11 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
12 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
13 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
14 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
15 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
16 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1 
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {23:}} Gadget
Values For ${\bm {\cal P}_{[2]}}$ $\times$ ${\bm {\cal P}_{[6]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {}  \\ 
\hline
1  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
2  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
3  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
4  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
5  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
6  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
7  & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
8  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
9  & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
10 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
11 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
12 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
13 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
14 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
15 & {} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
16 & {} & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1 
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {24:}} Gadget
Values For ${\bm {\cal P}_{[3]}}$ $\times$ ${\bm {\cal P}_{[3]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {}  \\ \hline
1  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
2  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
3  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
4  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
5  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
6  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
7  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
8  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
9  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
10 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
11 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
12 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
13 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
14 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    &  & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
15 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
16 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {24:}} Gadget
Values For ${\bm {\cal P}_{[3]}}$ $\times$ ${\bm {\cal P}_{[4]}}$ With Different Boolean
Factors
$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {}  \\ \hline
1  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
2  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
3  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
4  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
5  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
6  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
7  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
8  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
9  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
10 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
11 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
12 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
13 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
14 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
15 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
16 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {25:}} Gadget
Values For ${\bm {\cal P}_{[3]}}$ $\times$ ${\bm {\cal P}_{[5]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {}  \\ 
\hline
1  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
2  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
3  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
4  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
5  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
6  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
7  & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
8  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
9  & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
10 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
11 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
12 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
13 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
14 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} \\
15 & {} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    \\
16 & {} & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13} & 0    & -{\fracm 13}
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {26:}} Gadget
Values For ${\bm {\cal P}_{[3]}}$ $\times$ ${\bm {\cal P}_{[6]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {} \\
\hline
1  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
2  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
3  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
4  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
5  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
6  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
7  & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
8  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
9  & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
10 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
11 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
12 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
13 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
14 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1  \\
15 & {} & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 1  & 0  & 1  & 0  \\
16 & {} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 0  & 1  & 0  & 1 
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {27:}} Gadget
Values For ${\bm {\cal P}_{[4]}}$ $\times$ ${\bm {\cal P}_{[4]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {} \\
\hline
1  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
2  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
3  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
4  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
5  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
6  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
7  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
8  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
9  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
10 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
11 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
12 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
13 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
14 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
15 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
16 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1 
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {28:}} Gadget
Values For ${\bm {\cal P}_{[4]}}$ $\times$ ${\bm {\cal P}_{[5]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\ 
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {} \\
 \hline
1  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
2  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
3  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
4  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
5  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
6  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
7  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
8  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
9  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
10 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
11 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
12 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
13 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
14 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
15 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
16 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0 
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {28:}} Gadget
Values For ${\bm {\cal P}_{[4]}}$ $\times$ ${\bm {\cal P}_{[6]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\ \hline
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {} \\
1  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
2  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
3  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
4  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
5  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
6  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
7  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
8  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
9  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
10 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
11 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
12 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
13 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
14 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
15 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
16 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1 
 \\ \hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {28:}} Gadget
Values For ${\bm {\cal P}_{[5]}}$ $\times$ ${\bm {\cal P}_{[5]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {} \\
\hline
1  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
2  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
3  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
4  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
5  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
6  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
7  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
8  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
9  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
10 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
11 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
12 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
13 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
14 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
15 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
16 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0 \\
\hline
\end{array}  {~~~~~~~~~~~~~~~} 
$$
$~~~~~$ $~~~~~~$ {\bf {Table}} {\bf {29:}} Gadget
Values For ${\bm {\cal P}_{[5]}}$ $\times$ ${\bm {\cal P}_{[6]}}$ With Different Boolean
Factors

$$
\begin{array}{cc|cccccccccccccccc}
{~} & {\cal S}^{\prime} & 1 & 2  & 3 & 4 & 5 & 6 & 7 & 8  & 9 & 10 & 11 & 12 & 
13 & 14 & 15 & 16  \\
{\cal S}  & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} &  {} \\
\hline
1  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
2  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
3  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
4  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
5  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
6  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
7  & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
8  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
9  & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
10 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
11 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
12 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
13 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
14 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1  \\
15 & {}  & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0  & 1  & 0  & 1  & 0  & 1  & 0  \\
16 & {}  & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1  & 0  & 1  & 0  & 1  & 0  & 1 \\
\hline
\end{array}
